LazyAttention: Efficient Retrieval-Augmented Generation with Deferred Positional Encoding

Key-value (KV) caching accelerates inference of large language models (LLMs) by reusing past computations for generated tokens. Its importance becomes even greater in long-context applications such as retrieval-augmented generation (RAG) and in-context learning (ICL). However, conventional KV caching embeds positional information directly into the cache, limiting its reusability. Existing solutions either restrict reuse to prefixes or require expensive memory materialization for positional re-encoding. We introduce LazyAttention, a novel attention mechanism that kernelizes deferred positional encoding to enable zero-copy, position-agnostic KV reuse. By adjusting positional encoding within attention kernels on-the-fly, LazyAttention resolves the materialization bottleneck, allowing a single physical KV copy to serve multiple logical requests at arbitrary positions. Leveraging attention kernels tailored for prefilling and decoding, our system achieves significant efficiency improvements: under skewed document distributions, it reduces time-to-first-token (TTFT) by 1.37$\times$ and increases inference throughput by 1.40$\times$ compared to the state-of-the-art Block-Attention, while maintaining comparable output quality.

==> assets/experiment/acc.tex <==
\begin{tikzpicture}
\begin{axis}[
scaled x ticks=false,
    width=4.5cm, height=3.5cm,
    xlabel={\# Generated Tokens},
    ylabel={Latency (s)},
    xtick={1,64,128},
        font=\scriptsize,
        tick label style={font=\scriptsize},
        grid=none,
    legend style={
        at={(0.5,1.1)},
        anchor=south,
        legend columns=-1,
        font=\scriptsize
    },
    grid=none,
    font=\scriptsize,
    legend image post style={xscale=0.5, yscale=1},
    % ymode=log
]
%\addplot[barFull, thick, mark=square*] 
\addplot[barFull, thick] coordinates {
(1, 7.15185) (8, 8.146434952946752) (16, 9.281862667039409) (128, 25.223472468996793)
};
\addlegendentry{w/o Deferred Rot}

% xticklabels={1k, 60k},
%\addplot[barLazy, thick, mark=square*] 
\addplot[barLazy, thick] coordinates {
(1, 1.48744) (8, 2.4827249529467523) (16, 3.6189526670394097)  (128, 19.57351)
};
\addlegendentry{with Deferred Rot (ours)}



\end{axis}
\end{tikzpicture}

==> assets/experiment/breakdown.tex <==
% \begin{tikzpicture}
%     % 在 tikzpicture 环境中启用 spy 功能
%     % outlines: 定义了放大区域和放大镜的形状、颜色等
%     % magnification: 放大倍数
%     % connect spies: 绘制连接线
% [spy using outlines={
%         rectangle,     % shape 直接写在这里
%         draw=gray,     % 颜色用 draw=
%         magnification=8,
%         size=0.5cm,
%         connect spies
%     }
% ]
%   \begin{axis}[
%     width=9cm,
%     height=3.5cm,
%     ylabel={Latency (ms)},
%     ymin=0, ymax=3000,
%     xmin=0.5, xmax=14,
%     axis lines=left,
%     grid=major,
%     legend style={        
%         at={(0.7,1.05)},
%         anchor=south,
%         legend columns=-1,
%         font=\tiny
%     },
%     % 先设置所有的刻度位置
%     xtick={1,2,3,4,5, 6, 7,8,9,10,11,12,13},
%     xticklabels={
%       $d_1$,$d_2$,$d_3$,$d_4$,$d_5$, % 文档编号
%       $t_1$, % query block 编号
%       $t_2$,$t_3$,$t_4$,$t_5$,$t_6$, $t_7$, $t_8$, % $t_9$% decoding token 编号
%     },
%     xticklabel style={rotate=45,anchor=east},
%     font=\scriptsize,
%     tick label style={font=\tiny},
%     grid=none,
%   ]

%     % baseline 曲线
%     \addplot[mark=none, thick, solid, color=barFull, mark options={scale=1.2,fill=barFull,draw=black, line width=0.3pt,}] coordinates {
%        (1,485.5) (2,891.625) (3,1339.363) (4,1789.340) (5,2225.054)  % doc processing
%        (6, 421.15798499435186)
%       (7, 142.21039903350174) % query prefill 1860.11 
%       (8, 142.158945905976)
%       (9,142.09392410703003)
%       (10,142.08669099025428)
%       (11,142.12246693205088)
%       (12,142.04777998384088)
%       (13,141.86474599409848)
%       % decoding
%       % 0.14221039903350174, 0.142158945905976, 0.14209392410703003, 0.14208669099025428, 0.14212246693205088, 0.14204777998384088, 0.14186474599409848, 0.1419820870505646, 0.1419922619825229, 0.14193203998729587, 0.1418739299988374, 0.14201066200621426, 0.14177159604150802, 0.14190576993860304, 0.14195936708711088, 0.14230758091434836, 0.1424529200885445, 0.14193664793856442, 0.14182087604422122
%     };



% %     \addplot[ % 第二个命令：只画点，不创建图例
% %     only marks,
% %     mark=square*,
% %     color=barFull,
% %     mark options={scale=1.2, fill=barFull, draw=black, line width=0.3pt},
% %     mark indices={0,1,2,3,4,5},
% %     forget plot, % 关键：让这个 plot 不出现在图例中
% % ]{
% %      (1,485.5) (2,891.625) (3,1339.363) (4,1789.340) (5,2225.054)  % doc processing
% %        (6, 421.15798499435186)
% %       (7, 142.21039903350174) % query prefill 1860.11 
% %       (8, 142.158945905976)
% %       (9,142.09392410703003)
% %       (10,142.08669099025428)
% %       (11,142.12246693205088)
% %       (12,142.04777998384088)
% %       (13,141.86474599409848)
% % };



%     % ours 曲线
%     \addplot[mark=none, solid, thick, color=barLazy, mark options={solid, fill=barLazy, scale=1.2, rotate=45,draw=black, line width=0.3pt},mark indices={}] coordinates {
%        (1,5) (2,5) (3, 5) (4, 515.036) (5, 511.932)   % doc processing
%       (6,445.5481490585953)  % query prefill
%       (7, 142.54649204667658)
%       (8,142.27910689078271)
%       (9,142.1782150864601)
%       (10,142.33625691849738)
%       (11,142.22432509995997)
%       (12,142.10167294368148)
%       (13,142.22269295714796)   % decoding

%       % 0.14254649204667658, 0.14227910689078271, 0.1421782150864601, 0.14233625691849738, 0.14222432509995997, 0.14210167294368148, 0.14222269295714796, 0.14208810508716851, 0.1423744009807706, 0.14225389203056693, 0.14203908294439316, 0.14207712898496538, 0.1420364580117166, 0.14213117596227676, 0.14195028506219387
%     };

%     \addplot[mark=square*, thick, solid, color=barFull, mark options={scale=1.2,fill=barFull,draw=black, line width=0.3pt,},mark indices={0,1,2,3,4,5},forget plot,] coordinates {
%        (1,485.5) (2,891.625) (3,1339.363) (4,1789.340) (5,2225.054)  % doc processing
%        (6, 421.15798499435186)
%       % (7, 142.21039903350174) % query prefill 1860.11 
%       % (8, 142.158945905976)
%       % (9,142.09392410703003)
%       % (10,142.08669099025428)
%       % (11,142.12246693205088)
%       % (12,142.04777998384088)
%       % (13,141.86474599409848)
%       % decoding
%       % 0.14221039903350174, 0.142158945905976, 0.14209392410703003, 0.14208669099025428, 0.14212246693205088, 0.14204777998384088, 0.14186474599409848, 0.1419820870505646, 0.1419922619825229, 0.14193203998729587, 0.1418739299988374, 0.14201066200621426, 0.14177159604150802, 0.14190576993860304, 0.14195936708711088, 0.14230758091434836, 0.1424529200885445, 0.14193664793856442, 0.14182087604422122
%     };

%         \addplot[mark=square*, solid, thick, color=barLazy, mark options={solid, fill=barLazy, scale=1.2, rotate=45,draw=black, line width=0.3pt},mark indices={0,1,2,3,4,5},forget plot] coordinates {
%        (1,5) (2,5) (3, 5) (4, 515.036) (5, 511.932)   % doc processing
%       (6,445.5481490585953)  % query prefill
%       (7, 142.54649204667658)
%       (8,142.27910689078271)
%       (9,142.1782150864601)
%       (10,142.33625691849738)
%       (11,142.22432509995997)
%       (12,142.10167294368148)
%       (13,142.22269295714796)   % decoding

%       % 0.14254649204667658, 0.14227910689078271, 0.1421782150864601, 0.14233625691849738, 0.14222432509995997, 0.14210167294368148, 0.14222269295714796, 0.14208810508716851, 0.1423744009807706, 0.14225389203056693, 0.14203908294439316, 0.14207712898496538, 0.1420364580117166, 0.14213117596227676, 0.14195028506219387
%     };
    

%     \legend{w/o Deferred Rot, w Deferred Rot}

%     % 阶段分隔线
%     \draw[dashed] (axis cs:5.5,0) -- (axis cs:5.5,3000);
%     \draw[dashed] (axis cs:6.5,0) -- (axis cs:6.5,3000);

%     % 阶段标签
%     \node at (axis cs:3,2500) {\circled{\tiny 1}};
%     \node at (axis cs:6,2500) {\circled{\tiny 2}};
%     \node at (axis cs:10,2500) {\circled{\tiny 3}};

% % --- Spy 功能的核心部分 ---
% % 1. 定义要放大的点 (spy on)
% %    我们选择 t5 和一个较低的 y 值作为放大区域的中心
% \coordinate (spy-on) at (axis cs:6, 420);

% % 2. 定义放大镜放置的位置 (in node at)
% %    我们把它放在右上角的空白区域 ③
% \coordinate (spy-in) at (axis cs:10, 1600);

% % 3. 执行 spy 命令
% %    在 spy-on 坐标上放置一个放大镜，并将结果显示在 spy-in 坐标处
% \spy on (spy-on) in node at (spy-in);

%   \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}

    % ==========================================================
    % 1. 主图表
    % ==========================================================
    \begin{axis}[
        name=mainplot, % 给主图表命名，方便后续引用
        width=9cm,
        height=3.5cm,
        ylabel={Latency (ms)},
        ymin=0, ymax=3000,
        xmin=0.5, xmax=14,
        axis lines=left,
        legend style={
            at={(0.5,1.1)},
            anchor=south,
            legend columns=-1,
            font=\scriptsize
        },
        xtick={1,2,3,4,5, 6, 7,8,9,10,11,12,13},
        xticklabels={
          $d_1$,$d_2$,$d_3$,$d_4$,$d_5$,
          $t_1$,
          $t_2$,$t_3$,$t_4$,$t_5$,$t_6$,$t_7$,$t_8$,
        },
        xticklabel style={rotate=45,anchor=east},
        font=\scriptsize,
        tick label style={font=\scriptsize},
        grid=none,
    ]

    % --- 绘制数据曲线和标记 ---
    % Baseline 曲线 (只画线，并添加到图例)
    \addplot[mark=none, thick, solid, color=barFull] coordinates {
        (1,485.5) (2,891.6) (3,1339.3) (4,1789.3) (5,2225.0)
        (6, 421.15) (7, 142.21) (8, 142.15) (9,142.09)
        (10,142.08) (11,142.12) (12,142.04) (13,141.86)
    };
    \addlegendentry{w/o Deferred Rotation}

    % Ours 曲线 (只画线，并添加到图例)
    \addplot[mark=none, solid, thick, color=barLazy] coordinates {
        (1,5) (2,5) (3, 5) (4, 515.0) (5, 511.9)
        (6,445.54) (7, 142.54) (8,142.27) (9,142.17)
        (10,142.33) (11,142.22) (12,142.10) (13,142.22)
    };
    \addlegendentry{\textbf{with} Deferred Rotation (ours)}

    % Baseline 标记 (只画点)
    \addplot[only marks, mark=square*, color=barFull, mark options={scale=1.2,fill=barFull,draw=black, line width=0.3pt}, forget plot] coordinates {
        (1,485.5) (2,891.6) (3,1339.3) (4,1789.3) (5,2225.0) 
    };

    % Ours 标记 (只画点)
    \addplot[only marks, mark=square*, color=barLazy, mark options={solid, fill=barLazy, scale=1.2, rotate=45,draw=black, line width=0.3pt}, forget plot] coordinates {
        (1,5) (2,5) (3, 5) (4, 515.0) (5, 511.9) 
    };
    
    % --- 辅助线和标签 ---
    \draw[dashed] (axis cs:5.5,0) -- (axis cs:5.5,3000);
    \draw[dashed] (axis cs:6.5,0) -- (axis cs:6.5,3000);
    \node at (axis cs:3,2500) {\circled{\tiny 1}};
    \node at (axis cs:6,2500) {\circled{\tiny 2}};
    \node at (axis cs:10,2500) {\circled{\tiny 3}};

    % --- 定义放大区域的坐标 (在主图表上画框用) ---
    \coordinate (zoom_rect_sw) at (axis cs:8, 130);
    \coordinate (zoom_rect_ne) at (axis cs:10, 155);

    \end{axis} % --- 主图表到此结束 ---


    % ==========================================================
    % 2. 创建新的 "放大镜" axis 
    % ==========================================================
    \begin{axis}[
        name=zoomplot, % 给放大图命名
        at={(mainplot.north east)}, % 定位到主图表的右上角
        anchor=north east,
        xshift=-18mm, yshift=-5mm, % 微调位置
        width=3cm, % 放大图的尺寸
        height=2.5cm,
        % 关键：设置非常窄的坐标轴范围来实现“数据放大”
        xmin=7.8, xmax=10.2,
        ymin=141.8, ymax=142.6, % Y轴范围被极大地“拉伸”了
        % 样式
        grid=major,
        font=\tiny,
        ytick={142, 142.5},
        xtick={8,9,10},
        xticklabels={$t_3$,$t_4$,$t_5$},
        xticklabel style={rotate=45,anchor=east},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2} % Y轴刻度显示两位小数
    ]
        % --- 在放大图中重新绘制数据曲线 ---
        \addplot[mark=none, thick, solid, color=barFull] coordinates {
 (8, 142.15) (9,142.09)
            (10,142.08) 
        };
        \addplot[mark=none, solid, thick, color=barLazy] coordinates {
(8,142.27) (9,142.17)
            (10,142.33) 
        };
    \end{axis} % --- 放大图到此结束 ---

    % ==========================================================
    % 3. 绘制矩形框和连接线
    % ==========================================================
    \draw[red, thick] (zoom_rect_sw) rectangle (zoom_rect_ne);
    \coordinate (zoom_rect_nw) at (zoom_rect_sw |- zoom_rect_ne); % 计算出西北角
    \draw[red, thick, dashed] (zoom_rect_nw) -- (zoomplot.north west);
    \draw[red, thick, dashed] (zoom_rect_ne) -- (zoomplot.north east);

\end{tikzpicture}
